Dynamics of Klein-Gordon on a compact surface near an homoclinic orbit

We consider the Klein-Gordon equation on a Riemannian surface which is globally well-posed in the energy space. This equation has an homoclinic orbit to the origin, and in this paper we study the dynamics close to it. Using a strategy from Groves-Schneider, we show that there are many solutions which stay close to this homocline during all times. We point out that the solutions we construct are not small.

==> Linearise_h.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Linearise_h.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{379.61370003bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40326333)%
    \put(0,0){\includegraphics[width=\unitlength]{Linearise_h.pdf}}%
    \put(0.87587724,0.10735519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_0$}}}%
    \put(-0.00172896,0.02406315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_0$}}}%
    \put(0.14968663,0.35278385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$||(a_1,b_1,...,a_n,b_n,...)||$}}}%
    \put(0.60550304,0.27624011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{plane $\{X=SX\}$}}}%
    \put(0.6774886,0.05338407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho(0)$}}}%
    \put(0.66267614,0.14120677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma(0)$}}}%
    \put(0.35961452,0.16144525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{K}_0$}}}%
  \end{picture}%
\endgroup%


==> PortraitPhase_a0b0.pdf_tex.tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PortraitPhase_a0b0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{376.69789802bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49036219)%
    \put(0,0){\includegraphics[width=\unitlength]{PortraitPhase_a0b0.pdf}}%
    \put(0.49593985,0.46072929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_0$}}}%
    \put(0.9273534,0.25049191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_0$}}}%
    \put(0.52836128,0.23805697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.69988983,0.38606491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{K}_0$}}}%
    \put(0.70252557,0.34705012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{K}_{\eta}$}}}%
    \put(0.72057326,0.24175032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m^{\frac{1}{p}}$}}}%
  \end{picture}%
\endgroup%


==> Schema_strategie.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Schema_strategie.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{527.98510105bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5508086)%
    \put(0,0){\includegraphics[width=\unitlength]{Schema_strategie.pdf}}%
    \put(0.25938447,0.31898273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t^\star=\frac{1}{\eps}$}}}%
    \put(0.48878589,0.36997274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=t_\eps$}}}%
    \put(0.43849526,0.05536508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.63774494,0.26046174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.72485482,0.34901112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z+h\in W^{cs}$}}}%
    \put(0.329636,0.44049335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{X}\in W^c$}}}%
    \put(0.87607363,0.2007272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_0$}}}%
    \put(-0.00061735,0.09248451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_0$}}}%
    \put(0.18905834,0.53242177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a_1,b_1,...,a_n,b_n,...)$ (schematic)}}}%
    \put(0.46538532,0.10318826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\underline{here all is $\delta$-close to 0} }}}%
    \put(0.52814296,0.32963568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\leq\frac{C}{\eps}e^{-rt}$ }}}%
    \put(0.52820156,0.28169345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\leq C\eps^2$}}}%
  \end{picture}%
\endgroup%

